Making the stabilizer ZX-calculus complete for scalars

The ZX-calculus is a graphical language for quantum processes with built-in rewrite rules. The rewrite rules allow equalities to be derived entirely graphically, leading to the question of completeness: can any equality that is derivable using matrices also be derived graphically? The ZX-calculus is known to be complete for scalar-free pure qubit stabilizer quantum mechanics, meaning any equality between two pure stabilizer operators that is true up to a non-zero scalar factor can be derived using the graphical rewrite rules. Here, we replace those scalar-free rewrite rules with correctly scaled ones and show that, by adding one new diagram element and a new rewrite rule, the calculus can be made complete for pure qubit stabilizer quantum mechanics with scalars. This completeness property allows amplitudes and probabilities to be calculated entirely graphically. We also explicitly consider stabilizer zero diagrams, i.e. diagrams that represent a zero matrix, and show that two new rewrite rules suffice to make the calculus complete for those.

==> tikz_files/0L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=gn] (1) at (-2, -1) {};
		\node [style=gn] (2) at (-4, -3) {};
		\node [style=gn] (3) at (2, -1) {};
		\node [style=gn] (4) at (4, -3) {};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (4, 1.75) {};
		\node [style=Hadamard] (10) at (-3, -2) {};
		\node [style=Hadamard] (11) at (-0.75, -0.5) {};
		\node [style=Hadamard] (12) at (0, -1) {};
		\node [style=Hadamard] (13) at (1, -2) {};
		\node [style=Hadamard] (14) at (-1, -2) {};
		\node [style=Hadamard] (15) at (1, -0.5) {};
		\node [style=Hadamard] (16) at (3, -2) {};
		\node [style=Hadamard] (17) at (2, 0) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (18) at (-4, 1) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (19) at (-2, 1) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (20) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (1) to (3);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (5.center) to (2);
		\draw (7.center) to (1);
		\draw (6.center) to (0);
		\draw (8.center) to (3);
		\draw (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_dec2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (2) at (1.25, 1.25) {};
		\node [style=Hadamard] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (5) at (1.25, -0) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (5) to (6);
		\draw (0.center) to (3);
		\draw (6) to (8.center);
		\draw (1.center) to (2);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_dec_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (2) at (4.25, 1.25) {};
		\node [style=Hadamard] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (5) at (4.25, -0) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (6) at (4.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (4.25, -1.75) {};
		\node [style=gn] (9) at (-2.25, 0.5) {};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style=rn] (11) at (-2.25, -0.5) {};
		\node [style=rn] (12) at (-3, -0.5) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (13) at (1, 0.625) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (14) at (1, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (5) to (6);
		\draw (0.center) to (3);
		\draw (6) to (8.center);
		\draw (1.center) to (2);
		\draw (3) to (7.center);
		\draw (10) to (12);
		\draw (9) to (11);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_decomposition_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hadamard] (0) at (-1.5, -0.0) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (1) at (3.0, -0.0) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (2) at (3.0, -1.2) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (3) at (3.0, 1.2) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (3.0, 1.7) {};
		\node [style=none] (7) at (3.0, -1.7) {};
		\node [style=none] (8) at (0.0, -0.0) {$=$};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (9) at (-4.0, 0.6) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (10) at (-4.0, -0.6) {};
		\node [style=gn] (11) at (1.5, 0.5) {};
		\node [style=gn] (12) at (2.0, 0.5) {};
		\node [style=rn] (13) at (1.5, -0.5) {};
		\node [style=rn] (14) at (2.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (7.center);
		\draw (9) to (10);
		\draw (12) to (14);
		\draw (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Had_inv2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hadamard] (0) at (-1.5, 0.5) {};
		\node [style=Hadamard] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=rn] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=rn] (10) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1.center);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw (2) to (5.center);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (3.center) to (2);
		\draw (7.center) to (9);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=rn] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=rn] (10) at (1, -0.75) {};
		\node [style=gn] (11) at (-3, 0.5) {};
		\node [style=gn] (12) at (-3.75, 0.5) {};
		\node [style=rn] (13) at (-3, -0.5) {};
		\node [style=rn] (14) at (-3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1.center);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw (2) to (5.center);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (3.center) to (2);
		\draw (7.center) to (9);
		\draw (10) to (8.center);
		\draw (11) to (13);
		\draw (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=rn, label={[rphase]left:$-\theta$}] (3) at (-0.5, 1) {};
		\node [style=gn, label={[gphase]right:$-\phi$}] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=rn, label={[rphase]left:$\theta$}] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=gn, label={[gphase]right:$\phi$}] (9) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
		\draw (9) to (5.center);
		\draw [bend right=45, looseness=1.00] (5.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (8.center) to (7.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=rn] (3) at (-0.5, 1) {};
		\node [style=rn] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=rn] (8) at (0.5, -1) {};
		\node [style=rn] (9) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
		\draw (8) to (5.center);
		\draw [bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (7.center);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [label={[rphase]left:$\pi$}, style=rn] (3) at (-0.5, 0.25) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bialgebra2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=gn] (4) at (-2.75, 0.75) {};
		\node [style=gn] (5) at (-1.25, 0.75) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (1.25, -0.5) {};
		\node [style=rn] (9) at (-2.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (6);
		\draw [bend left, looseness=1.00] (5) to (10);
		\draw (10) to (12.center);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (9);
		\draw (4) to (10);
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.00] (8) to (13.center);
		\draw [bend right=15, looseness=1.00] (2.center) to (6);
		\draw [bend left=15, looseness=1.00] (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bialgebra_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=gn] (4) at (-2.75, 0.75) {};
		\node [style=gn] (5) at (-1.25, 0.75) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (1.25, -0.5) {};
		\node [style=rn] (9) at (-2.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=gn] (15) at (-4, 0.5) {};
		\node [style=rn] (16) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (6);
		\draw [bend left, looseness=1.00] (5) to (10);
		\draw (10) to (12.center);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (9);
		\draw (4) to (10);
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.00] (8) to (13.center);
		\draw [bend right=15, looseness=1.00] (2.center) to (6);
		\draw [bend left=15, looseness=1.00] (8) to (14.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT_Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=Hadamard] (6) at (-0.75, 0.75) {};
		\node [style=Hadamard] (7) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cap2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gn] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (1.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\alpha$}] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\alpha$}] (6) at (2, -0) {};
		\node [style=Hadamard] (7) at (1, 1) {};
		\node [style=Hadamard] (8) at (3, 1) {};
		\node [style=Hadamard] (9) at (1, -1) {};
		\node [style=Hadamard] (10) at (3, -1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (2, 1) {$\ldots $};
		\node [style=none] (16) at (2, -1) {$\ldots $};
		\node [style=none] (17) at (-2, 0.9) {$\ldots $};
		\node [style=none] (18) at (-2, -0.9) {$\ldots $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour_change_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\alpha$}, style=gn] (0) at (-3.5, 0.625) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (1) at (-3.5, -0.625) {};
		\node [style=none] (2) at (-1.25, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\beta$}] (3) at (0, -1.25) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\alpha$}] (5) at (0, 1.25) {};
		\node [style=Hadamard] (6) at (0, 0.5) {};
		\node [style=Hadamard] (7) at (0, -0.5) {};
		\node [style=rn, label={[rphase]right:$\alpha$}] (8) at (3, 0.625) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (9) at (3, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour_change_single_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\alpha$}] (0) at (-3.5, 0.5) {};
		\node [style=gn] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-1.25, -0) {$=$};
		\node [style=rn] (3) at (0, -1.25) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [label={[rphase]right:$\alpha$}, style=rn] (5) at (0, 1.25) {};
		\node [style=Hadamard] (6) at (0, 0.5) {};
		\node [style=Hadamard] (7) at (0, -0.5) {};
		\node [label={[rphase]right:$\alpha$}, style=rn] (8) at (3, 0.5) {};
		\node [style=rn] (9) at (3, -0.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (10) at (-7, -0) {};
		\node [style=none] (11) at (-4.75, -0) {$=$};
		\node [style=none] (12) at (5.25, -0) {$=$};
		\node [label={[rphase]right:$\alpha$}, style=rn] (13) at (6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=gn] (8) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=gn] (8) at (2, -0.25) {};
		\node [style=gn] (9) at (-2.75, 0.5) {};
		\node [style=rn] (10) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cup2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gn] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (1.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/example_GS-LC.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4.5, -2) {};
		\node [style=gn] (1) at (1.5, -0) {};
		\node [style=gn] (2) at (-1.5, -0) {};
		\node [style=gn] (3) at (-4.5, -2) {};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-1.5, 2.75) {};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (4.5, 2.75) {};
		\node [style=Hadamard] (8) at (0, -0) {};
		\node [style=Hadamard] (9) at (-1.5, -1) {};
		\node [style=Hadamard] (10) at (0, -2) {};
		\node [style=Hadamard] (11) at (1.5, -1) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (12) at (1.5, 1) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (13) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (14) at (-4.5, 1) {};
		\node [style=Hadamard] (15) at (-3, -1) {};
		\node [style=Hadamard] (16) at (-1.5, 2) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (17) at (-4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (4.center) to (3);
		\draw (5.center) to (2);
		\draw (6.center) to (1);
		\draw (7.center) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/green_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/green_spider2.0.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/identity2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2) to (4.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0) {};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-7.25, -0) {};
		\node [style=none] (3) at (-7.75, -0.5) {};
		\node [style=none] (4) at (-6.75, -0) {};
		\node [style=none] (5) at (-5.75, -0) {};
		\node [style=none] (6) at (-6.25, -0.5) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-4.75, -0) {$=$};
		\node [style=gn] (9) at (-3.75, -0) {};
		\node [style=rn] (10) at (-3, -0) {};
		\node [style=none] (11) at (-2, -0) {$=$};
		\node [style=gn] (12) at (-1, 0.5) {};
		\node [style=gn] (13) at (-1, 1.25) {};
		\node [style=rn] (14) at (-1, -0.5) {};
		\node [style=rn] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (0, -0) {$=$};
		\node [style=rn] (17) at (1, -0.5) {};
		\node [style=rn] (18) at (3.25, -0.75) {};
		\node [style=gn] (19) at (1.75, 0.5) {};
		\node [style=gn] (20) at (3.25, 1.5) {};
		\node [style=rn] (21) at (1.75, -0.5) {};
		\node [style=rn] (22) at (3.25, -1.5) {};
		\node [style=none] (23) at (3.75, -0) {};
		\node [style=none] (24) at (2.75, -0) {};
		\node [style=gn] (25) at (1, 0.5) {};
		\node [style=gn] (26) at (3.25, 0.75) {};
		\node [style=rn] (27) at (6.5, -0.5) {};
		\node [style=gn] (28) at (5.75, 0.5) {};
		\node [style=gn] (29) at (6.5, 0.5) {};
		\node [style=none] (30) at (4.75, -0) {$=$};
		\node [style=rn] (31) at (5.75, -0.5) {};
		\node [style=none] (32) at (8.25, -0) {};
		\node [style=none] (33) at (7.25, -0) {};
		\node [style=none] (34) at (7.75, 0.5) {};
		\node [style=none] (35) at (7.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (7.center) to (5.center);
		\draw [bend left=45, looseness=1.00] (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (6.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (4.center) to (7.center);
		\draw (13) to (12);
		\draw (14) to (15);
		\draw (20.center) to (26);
		\draw [bend right, looseness=1.00] (26) to (24.center);
		\draw [bend right, looseness=1.00] (24.center) to (18);
		\draw (18) to (22.center);
		\draw [bend left, looseness=1.00] (26) to (23.center);
		\draw [bend left, looseness=1.00] (23.center) to (18);
		\draw (19) to (21);
		\draw (25) to (17);
		\draw (29) to (27);
		\draw (28) to (31);
		\draw [bend left=45, looseness=1.00] (34.center) to (32.center);
		\draw [bend left=45, looseness=1.00] (32.center) to (35.center);
		\draw [bend left=45, looseness=1.00] (35.center) to (33.center);
		\draw [bend left=45, looseness=1.00] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, -0.75) {};
		\node [style=gn] (1) at (3.25, 1.5) {};
		\node [style=rn] (2) at (3.25, -1.5) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=gn] (5) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (5) to (4.center);
		\draw [bend right, looseness=1.00] (4.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (5) to (3.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.75, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.75, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/loop2.0.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2, 0.9) {$\ldots$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-2, -0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2, -0.9) {$\ldots$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-3.25, -0) {};
		\node [style=none] (8) at (-0, -0) {$=$};
		\node [style=none] (9) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (14) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [bend left=15, looseness=1.00] (14) to (12.center);
		\draw [bend right=15, looseness=1.00] (14) to (13.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (10.center);
		\draw [in=0, out=146, looseness=0.75] (3) to (16.center);
		\draw [bend right=45, looseness=1.00] (16.center) to (7.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (17.center);
		\draw [in=-146, out=0, looseness=0.75] (17.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/loop_gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=gn] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3);
		\draw [bend left=45, looseness=1.00] (3) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/loop_scalar2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/loop_scalar_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (3, -0) {$=$};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=gn] (10) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (5.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (9.center) to (8.center);
		\draw [bend left=45, looseness=1.00] (8.center) to (7.center);
		\draw [bend left=45, looseness=1.00] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication1_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\beta$}] (0) at (-6, 0.5) {};
		\node [style=gn, label={[gphase]right:$\gamma$}] (1) at (-3.75, 0.5) {};
		\node [style=rn, label={[rphase]right:$\alpha$}] (2) at (-6, -0.5) {};
		\node [style=rn, label={[rphase]right:$\alpha$}] (3) at (-3.75, -0.5) {};
		\node [style=none] (4) at (-1.5, -0) {$=$};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=rn] (6) at (-0.5, -0.5) {};
		\node [style=gn] (7) at (2.5, -0) {};
		\node [style=gn, label={[gphase]left:$\beta$}] (8) at (2, 1) {};
		\node [style=gn, label={[gphase]right:$\gamma$}] (9) at (3, 1) {};
		\node [style=rn, label={[rphase]right:$\alpha$}] (10) at (2.5, -1) {};
		\node [style=none] (11) at (5, -0) {$=$};
		\node [label={[rphase]right:$\alpha$}, style=rn] (12) at (6.75, -0.5) {};
		\node [style=gn] (13) at (6, 0.5) {};
		\node [label={[gphase]right:$\beta+\gamma$}, style=gn] (14) at (6.75, 0.5) {};
		\node [style=rn] (15) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5) to (6);
		\draw [bend right, looseness=1.00] (8) to (7);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw (7) to (10);
		\draw (13) to (15);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication2_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\alpha$}, style=gn] (0) at (-10, 0.5) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (1) at (-8.25, 0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (2) at (-10, -0.5) {};
		\node [style=rn] (3) at (-8.25, -0.5) {};
		\node [style=none] (4) at (-6, -0) {$=$};
		\node [style=gn] (5) at (-5, 0.5) {};
		\node [style=rn] (6) at (-5, -0.5) {};
		\node [style=gn] (7) at (-2.75, -0.5) {};
		\node [label={[gphase]left:$\alpha$}, style=gn] (8) at (-3.25, 1.5) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (9) at (-2.25, 0.5) {};
		\node [style=rn] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=rn] (12) at (2, -1.5) {};
		\node [style=gn] (13) at (1, 0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (14) at (2, 1.5) {};
		\node [style=rn] (15) at (1, -0.5) {};
		\node [label={[rphase]left:$\pi$}, style=rn] (16) at (-3.25, 0.5) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (17) at (2, -0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (18) at (2, 0.5) {};
		\node [style=none] (19) at (4.25, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi$}] (20) at (7.5, -0.5) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (21) at (5.25, 0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha-\beta$}] (22) at (7.5, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (23) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5) to (6);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw (7) to (10);
		\draw (13) to (15);
		\draw (14) to (12);
		\draw (8) to (16);
		\draw [bend right, looseness=1.00] (16) to (7);
		\draw (21) to (23);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication3_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\alpha$}, style=gn] (0) at (-16, 0.5) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (1) at (-14.25, 0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (2) at (-16, -0.5) {};
		\node [style=rn] (3) at (-14.25, -0.5) {};
		\node [style=none] (4) at (-12, -0) {$=$};
		\node [style=gn] (5) at (-5, 0.5) {};
		\node [style=rn] (6) at (-5, -0.5) {};
		\node [style=gn] (7) at (-2.75, -0.5) {};
		\node [label={[gphase]left:$\alpha$}, style=gn] (8) at (-3.25, 0.5) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (9) at (-2.25, 1.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-0.25, -0) {$=$};
		\node [label={[rphase]right:$\pi$}, style=rn] (12) at (1.75, -1.5) {};
		\node [style=gn] (13) at (0.75, 0.5) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (14) at (1.75, 1.5) {};
		\node [style=rn] (15) at (0.75, -0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (16) at (-2.25, 0.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (17) at (1.75, -0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (4, -0) {$=$};
		\node [style=rn] (20) at (6.75, -0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (21) at (5, 0.5) {};
		\node [style=gn, label={[gphase]right:$\beta-\alpha$}] (22) at (6.75, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (23) at (5, -0.5) {};
		\node [style=gn, label={[gphase]left:$\alpha$}] (24) at (-9.25, 1.5) {};
		\node [style=none] (25) at (-6, -0) {$=$};
		\node [style=gn] (26) at (-11, 0.5) {};
		\node [style=rn] (27) at (-8.75, -1.5) {};
		\node [style=gn] (28) at (-8.75, -0.5) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (29) at (-8.25, 0.5) {};
		\node [style=rn, label={[rphase]left:$\pi$}] (30) at (-9.25, 0.5) {};
		\node [style=rn] (31) at (-11, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5) to (6);
		\draw (7) to (10);
		\draw (13) to (15);
		\draw (14) to (12);
		\draw (21) to (23);
		\draw (22) to (20);
		\draw (26) to (31);
		\draw [bend left, looseness=1.00] (29) to (28);
		\draw (28) to (27);
		\draw (24) to (30);
		\draw [bend right, looseness=1.00] (30) to (28);
		\draw [bend right, looseness=1.00] (8) to (7);
		\draw [bend left, looseness=1.00] (16) to (7);
		\draw (9) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication4_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\pi$}, style=rn] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (0.5, -0) {$=$};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (2) at (-2.75, -0.5) {};
		\node [style=gn] (3) at (-3.75, 0.5) {};
		\node [style=rn] (4) at (-3.75, -0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (5) at (1.75, -0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (6) at (1.75, 0.5) {};
		\node [style=gn] (7) at (-8.75, 0.5) {};
		\node [style=rn] (8) at (-8.75, -0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (9) at (-8, -0) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-4.75, -0) {$=$};
		\node [style=rn] (12) at (-13.75, -0.625) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (13) at (-13, -0.625) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (14) at (-13, 0.625) {};
		\node [style=gn] (15) at (-13.75, 0.625) {};
		\node [style=none] (16) at (-9.75, -0) {$=$};
		\node [style=gn] (17) at (-8, 1.25) {};
		\node [style=gn] (18) at (-2.75, 1.5) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (19) at (-2.75, -1.75) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (20) at (5, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (21) at (5, -0.5) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (22) at (5, -1.5) {};
		\node [style=gn] (23) at (5, 1.5) {};
		\node [style=none] (24) at (7.5, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi$}] (25) at (8.75, -0.625) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (26) at (12, -0.625) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (27) at (8.75, 0.625) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (28) at (12, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (15) to (12);
		\draw (14) to (13);
		\draw (17) to (10);
		\draw (18) to (19);
		\draw (23) to (22);
		\draw (27) to (25);
		\draw (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication5_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pi/2$}, style=gn] (0) at (-2.75, 1.75) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (1) at (-6, 0.5) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (2) at (-2.75, 0.5) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (3) at (-6, -0.75) {};
		\node [style=gn] (4) at (-2.75, 3) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (5) at (-2.75, -0.75) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (6) at (-2.75, -2) {};
		\node [style=rn] (7) at (-2.75, -3.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (2.75, -1.5) {};
		\node [style=gn] (10) at (2.75, 1.5) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=rn] (12) at (1, -0.5) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (13) at (2.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 0.5) {};
		\node [style=rn] (15) at (1.75, -0.5) {};
		\node [style=Hadamard] (16) at (2.75, 0.5) {};
		\node [style=rn] (17) at (8.5, 1) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (18) at (8.5, -0) {};
		\node [style=gn] (19) at (7.75, 0.5) {};
		\node [style=rn] (20) at (7, -0.5) {};
		\node [style=rn] (21) at (7.75, -0.5) {};
		\node [style=gn] (22) at (7, 0.5) {};
		\node [style=none] (23) at (6, -0) {$=$};
		\node [style=rn] (24) at (8.5, -1) {};
		\node [style=rn] (25) at (13.5, -0.5) {};
		\node [style=rn] (26) at (12.75, -0.5) {};
		\node [style=none] (27) at (11.75, -0) {$=$};
		\node [style=gn] (28) at (12.75, 0.5) {};
		\node [style=gn] (29) at (13.5, 0.5) {};
		\node [style=rn] (30) at (14.25, -0.5) {};
		\node [style=gn] (31) at (14.25, 0.5) {};
		\node [style=gn] (32) at (15.5, -0.25) {};
		\node [style=rn] (33) at (15.5, -1.25) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (34) at (15.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4) to (7);
		\draw (11) to (12);
		\draw (10) to (9);
		\draw (14) to (15);
		\draw (22) to (20);
		\draw (17) to (24);
		\draw (19) to (21);
		\draw (28) to (26);
		\draw (29) to (25);
		\draw (31) to (30);
		\draw [bend right=45, looseness=1.00] (34) to (32);
		\draw (32) to (33);
		\draw [bend left=45, looseness=1.00] (34) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication_pi_der.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=gn, label={[gphase]left:$\alpha$}] (1) at (-0.5, 1) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (2) at (0.5, 1) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/overlap_with_ket_zero_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [label={[rphase]left:$\pi$}, style=rn] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (0, -1.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (3) at (0.5, 0.5) {};
		\node [label={[gphase]left:$\alpha$}, style=gn] (4) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3) to (0);
		\draw (0) to (2);
		\draw (4) to (1);
		\draw [bend right, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/overlap_with_ket_zero_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$\alpha$}] (0) at (-0.5, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (1) at (0, -1.5) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (0.5, 1.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend right, looseness=1.00] (0) to (2);
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/overlap_with_ket_zero_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\pi$}] (0) at (0, -1.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (1) at (0, 1.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (2) at (0, -0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi-comm2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\alpha$}] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\pi$}] (4) at (-2.25, 0.5) {};
		\node [label={[rphase]right:$-\alpha$}, style=rn] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pi-comm_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\alpha$}, style=rn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [label={[gphase]right:$\pi$}, style=gn] (4) at (-2.25, 0.5) {};
		\node [style=rn, label={[rphase]right:$-\alpha$}] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (8) at (3.25, -0.5) {};
		\node [style=gn] (9) at (-3.25, 0.5) {};
		\node [style=rn] (10) at (-3.25, -0.5) {};
		\node [label={[rphase]right:$\alpha$}, style=rn] (11) at (1.25, -0.5) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (12) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi-copy2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [label={[gphase]right:$\pi$}, style=gn] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.65) {$\ldots$};
		\node [style=gn, label={[gphase]left:$\pi$}] (7) at (2, -0) {};
		\node [style=rn] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (2.75, -0) {$\ldots$};
		\node [style=none] (12) at (2, 0.5) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (13) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (7) to (12.center);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi_flip_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pi/2$}, style=gn] (0) at (-4, 0.5) {};
		\node [style=rn] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1.25, -0) {$=$};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=none] (4) at (3.25, -0) {$=$};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (5) at (0, 1) {};
		\node [style=rn] (6) at (4.25, -0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (7) at (4.25, 0.5) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (8) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi_remove_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\pi$}] (0) at (-3.25, 0.5) {};
		\node [style=rn] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -0) {$=$};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=gn] (5) at (0, 1) {};
		\node [style=rn] (6) at (3, -0.5) {};
		\node [style=gn] (7) at (3, 0.5) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (8) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi_scalars2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.0, 1.0) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (1) at (-3.0, 0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (2) at (-3.0, -0.5) {};
		\node [style=none] (3) at (-3.0, -1.0) {};
		\node [style=none] (4) at (-1.0, -0.0) {$=$};
		\node [style=none] (5) at (1.0, 1.0) {};
		\node [style=none] (6) at (1.0, -1.0) {};
		\node [style=gn, label={[gphase]right:$-\alpha$}] (7) at (1.0, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (8) at (1.0, -0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (9) at (-5.0, 0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (10) at (-5.0, -0.5) {};
		\node [style=gn] (11) at (0.0, 0.5) {};
		\node [style=rn] (12) at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (7);
		\draw (7) to (8);
		\draw (8) to (6.center);
		\draw (11) to (12);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/prepare_0L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -5.75) {};
		\node [style=gn] (1) at (-1.5, -5.75) {};
		\node [style=gn] (2) at (-3, -5.75) {};
		\node [style=gn] (3) at (-4.5, -5.75) {};
		\node [style=gn] (4) at (-6, -5.75) {};
		\node [style=gn] (5) at (2, -5.75) {};
		\node [style=gn] (6) at (3.5, -5.75) {};
		\node [style=gn] (7) at (5, -5.75) {};
		\node [style=gn] (8) at (6.5, -5.75) {};
		\node [style=gn] (9) at (8, -5.75) {};
		\node [style=Hadamard] (10) at (-6, -5) {};
		\node [style=Hadamard] (11) at (-6, -3) {};
		\node [style=Hadamard] (12) at (-1.5, -5) {};
		\node [style=Hadamard] (13) at (-1.5, -3) {};
		\node [style=gn] (14) at (-6, -3.75) {};
		\node [style=gn] (15) at (-4.5, -3.75) {};
		\node [style=gn] (16) at (-3, -3.75) {};
		\node [style=gn] (17) at (-1.5, -3.75) {};
		\node [style=rn] (18) at (2, -3.75) {};
		\node [style=Hadamard] (19) at (-4.5, -3) {};
		\node [style=Hadamard] (20) at (0, -3) {};
		\node [style=Hadamard] (21) at (-4.5, -1) {};
		\node [style=Hadamard] (22) at (0, -1) {};
		\node [style=gn] (23) at (-4.5, -1.75) {};
		\node [style=rn] (24) at (3.5, -1.75) {};
		\node [style=gn] (25) at (-3, -1.75) {};
		\node [style=gn] (26) at (0, -1.75) {};
		\node [style=gn] (27) at (-1.5, -1.75) {};
		\node [style=Hadamard] (28) at (-6, -1) {};
		\node [style=gn] (29) at (0, 0.5) {};
		\node [style=Hadamard] (30) at (-3, -1) {};
		\node [style=rn] (31) at (5, 0.5) {};
		\node [style=Hadamard] (32) at (-3, 1.25) {};
		\node [style=gn] (33) at (-3, 0.5) {};
		\node [style=Hadamard] (34) at (-6, 1.25) {};
		\node [style=gn] (35) at (-1.5, 0.5) {};
		\node [style=gn] (36) at (-6, 0.5) {};
		\node [style=Hadamard] (37) at (-4.5, 1.25) {};
		\node [style=gn] (38) at (-6, 2.75) {};
		\node [style=Hadamard] (39) at (-1.5, 1.25) {};
		\node [style=rn] (40) at (6.5, 2.75) {};
		\node [style=Hadamard] (41) at (-1.5, 3.5) {};
		\node [style=gn] (42) at (-1.5, 2.75) {};
		\node [style=Hadamard] (43) at (-4.5, 3.5) {};
		\node [style=gn] (44) at (0, 2.75) {};
		\node [style=gn] (45) at (-4.5, 2.75) {};
		\node [style=gn] (46) at (-4.5, 5) {};
		\node [style=gn] (47) at (-1.5, 5) {};
		\node [style=rn] (48) at (8, 5) {};
		\node [style=gn] (49) at (-6, 5) {};
		\node [style=gn] (50) at (0, 5) {};
		\node [style=gn] (51) at (-3, 5) {};
		\node [style=none] (52) at (-6, 5.75) {};
		\node [style=none] (53) at (-4.5, 5.75) {};
		\node [style=none] (54) at (-3, 5.75) {};
		\node [style=none] (55) at (-1.5, 5.75) {};
		\node [style=none] (56) at (0, 5.75) {};
		\node [style=gn] (57) at (2, 5.75) {};
		\node [style=gn] (58) at (3.5, 5.75) {};
		\node [style=gn] (59) at (5, 5.75) {};
		\node [style=gn] (60) at (6.5, 5.75) {};
		\node [style=gn] (61) at (8, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw [bend right=15, looseness=1.00] (16) to (18);
		\draw [bend right=15, looseness=1.00] (14) to (18);
		\draw [bend right=15, looseness=1.00] (15) to (18);
		\draw (26) to (24);
		\draw [bend right=15, looseness=1.00] (27) to (24);
		\draw [bend right=15, looseness=1.00] (23) to (24);
		\draw [bend right=15, looseness=1.00] (25) to (24);
		\draw [bend right=15, looseness=1.00] (36) to (31);
		\draw (29) to (31);
		\draw [bend right=15, looseness=1.00] (33) to (31);
		\draw [bend right=15, looseness=1.00] (35) to (31);
		\draw [bend right=15, looseness=1.00] (45) to (40);
		\draw [bend right=15, looseness=1.00] (38) to (40);
		\draw [bend right=15, looseness=1.00] (42) to (40);
		\draw (44) to (40);
		\draw [bend right=15, looseness=1.00] (46) to (48);
		\draw [bend right=15, looseness=1.00] (49) to (48);
		\draw [bend right=15, looseness=1.00] (47) to (48);
		\draw (50) to (48);
		\draw [bend right=15, looseness=1.00] (51) to (48);
		\draw (52.center) to (4);
		\draw (53.center) to (3);
		\draw (54.center) to (2);
		\draw (55.center) to (1);
		\draw (56.center) to (0);
		\draw (57.center) to (5);
		\draw (58.center) to (6);
		\draw (59.center) to (7);
		\draw (60.center) to (8);
		\draw (61.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/red_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.7) {$l$};
		\node [style=none] (13) at (-3.0, -1.7) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/red_spider2.0.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/scalar_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [label={[rphase]left:$\pi/2$}, style=rn] (1) at (-0.75, 1) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (2) at (0.75, 1) {};
		\node [label={[rphase]left:$\pi/2$}, style=rn] (3) at (-0.75, -1) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (4) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1) to (0);
		\draw [bend left=15, looseness=1.00] (2) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3);
		\draw [bend left=15, looseness=1.00] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, 0.9) {$\ldots$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 0.9) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 0.9) {$\ldots$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=gn, label={[gphase]left:$\alpha$}] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\alpha+\beta$}] (14) at (2.25, -0) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3.25, -0.9) {$\ldots$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (-2, -0.9) {$\ldots$};
		\node [style=none] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw (9.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (12) to (22.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (24.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (21.center);
		\draw [bend left=15, looseness=1.00] (15) to (27.center);
		\draw [bend right=15, looseness=1.00] (12) to (2.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (25.center);
		\draw (14) to (18.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (15);
		\draw (8.center) to (14);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/two_loop_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0) {};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-7.25, -0) {};
		\node [style=none] (3) at (-7.75, -0.5) {};
		\node [style=none] (4) at (-6.75, -0) {};
		\node [style=none] (5) at (-5.75, -0) {};
		\node [style=none] (6) at (-6.25, -0.5) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-4.75, -0) {$=$};
		\node [style=gn] (9) at (-3.75, -0) {};
		\node [style=rn] (10) at (-3, -0) {};
		\node [style=none] (11) at (-2, -0) {$=$};
		\node [style=gn] (12) at (-1, 0.5) {};
		\node [style=gn] (13) at (-1, 1.25) {};
		\node [style=rn] (14) at (-1, -0.5) {};
		\node [style=rn] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (0, -0) {$=$};
		\node [style=rn] (17) at (1, -0.5) {};
		\node [style=rn] (18) at (3.25, -0.75) {};
		\node [style=gn] (19) at (1.75, 0.5) {};
		\node [style=gn] (20) at (3.25, 1.5) {};
		\node [style=rn] (21) at (1.75, -0.5) {};
		\node [style=rn] (22) at (3.25, -1.5) {};
		\node [style=none] (23) at (3.75, -0) {};
		\node [style=none] (24) at (2.75, -0) {};
		\node [style=gn] (25) at (1, 0.5) {};
		\node [style=gn] (26) at (3.25, 0.75) {};
		\node [style=rn] (27) at (6.5, -0.5) {};
		\node [style=gn] (28) at (5.75, 0.5) {};
		\node [style=gn] (29) at (6.5, 0.5) {};
		\node [style=none] (30) at (4.75, -0) {$=$};
		\node [style=rn] (31) at (5.75, -0.5) {};
		\node [style=none] (32) at (8.25, -0) {};
		\node [style=none] (33) at (7.25, -0) {};
		\node [style=none] (34) at (7.75, 0.5) {};
		\node [style=none] (35) at (7.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (7.center) to (5.center);
		\draw [bend left=45, looseness=1.00] (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (6.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (4.center) to (7.center);
		\draw (13) to (12);
		\draw (14) to (15);
		\draw (20.center) to (26);
		\draw [bend right, looseness=1.00] (26) to (24.center);
		\draw [bend right, looseness=1.00] (24.center) to (18);
		\draw (18) to (22.center);
		\draw [bend left, looseness=1.00] (26) to (23.center);
		\draw [bend left, looseness=1.00] (23.center) to (18);
		\draw (19) to (21);
		\draw (25) to (17);
		\draw (29) to (27);
		\draw (28) to (31);
		\draw [bend left=45, looseness=1.00] (34.center) to (32.center);
		\draw [bend left=45, looseness=1.00] (32.center) to (35.center);
		\draw [bend left=45, looseness=1.00] (35.center) to (33.center);
		\draw [bend left=45, looseness=1.00] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/y-state_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, -0.75) {};
		\node [style=rn] (1) at (-5.5, -0.75) {};
		\node [style=gn] (2) at (-5.5, 0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (3) at (-3.25, -0.75) {};
		\node [style=gn] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=gn] (6) at (-4, 0.5) {};
		\node [style=rn] (7) at (-4, -0.75) {};
		\node [style=Hadamard] (8) at (-3.25, -0) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=gn] (10) at (5, -1.5) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (11) at (1.75, 0.5) {};
		\node [style=gn] (12) at (1, 0.5) {};
		\node [style=rn] (13) at (1, -0.75) {};
		\node [style=none] (14) at (5, 1.5) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (15) at (1.75, -0.75) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (16) at (5, -0.25) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (17) at (5, 1) {};
		\node [style=gn] (18) at (9.5, 0.5) {};
		\node [style=gn] (19) at (15.5, -1.25) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (20) at (10.25, -0.75) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (21) at (10.25, 0.5) {};
		\node [style=none] (22) at (8.5, -0) {$=$};
		\node [style=gn, label={[gphase]left:$\pi/2$}] (23) at (15, 0.75) {};
		\node [style=rn] (24) at (9.5, -0.75) {};
		\node [style=none] (25) at (15, 1.25) {};
		\node [style=rn] (26) at (15.5, -0.25) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (27) at (16, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (0);
		\draw (6) to (7);
		\draw (5.center) to (3);
		\draw (12) to (13);
		\draw (11) to (15);
		\draw (14.center) to (10);
		\draw (18) to (24);
		\draw (21) to (20);
		\draw (25.center) to (23);
		\draw [bend right, looseness=1.00] (23) to (26);
		\draw [bend left, looseness=1.00] (27) to (26);
		\draw (26) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/y_state_der_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, -0.25) {};
		\node [style=gn, label={[gphase]left:$\pi/2$}] (4) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (3);
		\draw [bend left, looseness=1.00] (2) to (3);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/zero2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (3, -1.25) {};
		\node [style=rn] (6) at (3, -0.5) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (7) at (-3, -0) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (8) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/zero_normal_form.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pi$}, style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-0.2, -0.5) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=gn] (3) at (2, 0.5) {};
		\node [style=gn] (4) at (2.2, -0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.2, -1) {};
		\node [style=none] (8) at (2.2, -1) {};
		\node [style=none] (9) at (1, 0.5) {$\ldots$};
		\node [style=none] (10) at (1, -0.5) {$\ldots$};
		\node [style=none] (11) at (-0.2, 1.2) {};
		\node [style=none] (12) at (2.2, 1.2) {};
		\node [style=none] (13) at (-0.4, -1.2) {};
		\node [style=none] (14) at (2.4, -1.2) {};
		\node [style=none] (15) at (1, 1.7) {$m$};
		\node [style=none] (16) at (1, -1.7) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1) to (7.center);
		\draw (6.center) to (3);
		\draw (4) to (8.center);
		\draw [decorate] (11.center) to (12.center);
		\draw [decorate] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

